Exclusive Photon-Photon Processes

Exclusive $\gamma\gamma \to$ hadron pairs are among the most fundamental processes in QCD, providing a detailed examination of Compton scattering in the crossed channel. In the high momentum transfer domain $(s,t, {large},\theta_{cm}$ for $t/s$ fixed), these processes can be computed from first principles in QCD, yielding important information on the nature of the QCD coupling $\alpha_s$ and the form of hadron distribution amplitudes. Similarly, the transition form factors $\gamma^*\gamma$, $\gamma^*\gamma \to \pi^0, \eta^0,\eta^\prime,\eta_c ...$ provide rigorous tests of QCD and definitive determinations of the meson distribution amplitudes $\phi_H(x,Q)$. We show that the assumption of a frozen coupling at low momentum transfers can explain the observed scaling of two-photon exclusive processes.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(152.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,254){\makebox(0,0)[r]{0.1}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,374){\makebox(0,0)[r]{0.2}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,495){\makebox(0,0)[r]{0.3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,615){\makebox(0,0)[r]{0.4}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,735){\makebox(0,0)[r]{0.5}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,855){\makebox(0,0)[r]{0.6}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152,89){\makebox(0,0){0}}
\put(152.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473,89){\makebox(0,0){5}}
\put(473.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,89){\makebox(0,0){10}}
\put(794.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115,89){\makebox(0,0){15}}
\put(1115.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){20}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152.0,134.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(152.0,855.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(794,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(1262,813){\makebox(0,0)[r]{$\alpha_V$}}
\put(1284.0,813.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(152,629){\usebox{\plotpoint}}
\multiput(152.58,624.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(151.17,626.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(165.58,593.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(164.17,595.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(178.58,571.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(177.17,572.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(191.58,553.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(190.17,554.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(204.00,540.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(204.00,541.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(217.00,528.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(217.00,529.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(230.00,518.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(230.00,519.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(243.00,510.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(243.00,511.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(256.00,502.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(256.00,503.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(269.00,496.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(269.00,497.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(282.00,490.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(282.00,491.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(295.00,485.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(295.00,486.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(308.00,480.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(308.00,481.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(321.00,475.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(321.00,476.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(334.00,471.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(334.00,472.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(347.00,468.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(347.00,469.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(360.00,464.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(360.00,465.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(372.00,461.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(372.00,462.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(385.00,458.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(385.00,459.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(398,455.17){\rule{2.700pt}{0.400pt}}
\multiput(398.00,456.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(411.00,453.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(411.00,454.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(424,450.17){\rule{2.700pt}{0.400pt}}
\multiput(424.00,451.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(437.00,448.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(437.00,449.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(450,445.17){\rule{2.700pt}{0.400pt}}
\multiput(450.00,446.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(463,443.17){\rule{2.700pt}{0.400pt}}
\multiput(463.00,444.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(476,441.17){\rule{2.700pt}{0.400pt}}
\multiput(476.00,442.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(489,439.67){\rule{3.132pt}{0.400pt}}
\multiput(489.00,440.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(502,438.17){\rule{2.700pt}{0.400pt}}
\multiput(502.00,439.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(515,436.17){\rule{2.700pt}{0.400pt}}
\multiput(515.00,437.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(528,434.17){\rule{2.700pt}{0.400pt}}
\multiput(528.00,435.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(541,432.67){\rule{3.132pt}{0.400pt}}
\multiput(541.00,433.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(554,431.17){\rule{2.700pt}{0.400pt}}
\multiput(554.00,432.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(567,429.67){\rule{3.132pt}{0.400pt}}
\multiput(567.00,430.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(580,428.67){\rule{3.132pt}{0.400pt}}
\multiput(580.00,429.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(593,427.17){\rule{2.700pt}{0.400pt}}
\multiput(593.00,428.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(606,425.67){\rule{3.132pt}{0.400pt}}
\multiput(606.00,426.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(619,424.67){\rule{3.132pt}{0.400pt}}
\multiput(619.00,425.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(632,423.17){\rule{2.700pt}{0.400pt}}
\multiput(632.00,424.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(645,421.67){\rule{3.132pt}{0.400pt}}
\multiput(645.00,422.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(658,420.67){\rule{3.132pt}{0.400pt}}
\multiput(658.00,421.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(671,419.67){\rule{3.132pt}{0.400pt}}
\multiput(671.00,420.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(684,418.67){\rule{3.132pt}{0.400pt}}
\multiput(684.00,419.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(697,417.67){\rule{3.132pt}{0.400pt}}
\multiput(697.00,418.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(710,416.67){\rule{3.132pt}{0.400pt}}
\multiput(710.00,417.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(723,415.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,416.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736,414.67){\rule{3.132pt}{0.400pt}}
\multiput(736.00,415.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(749,413.67){\rule{3.132pt}{0.400pt}}
\multiput(749.00,414.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(762,412.67){\rule{3.132pt}{0.400pt}}
\multiput(762.00,413.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(775,411.67){\rule{3.132pt}{0.400pt}}
\multiput(775.00,412.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(788,410.67){\rule{2.891pt}{0.400pt}}
\multiput(788.00,411.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(800,409.67){\rule{3.132pt}{0.400pt}}
\multiput(800.00,410.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(826,408.67){\rule{3.132pt}{0.400pt}}
\multiput(826.00,409.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(839,407.67){\rule{3.132pt}{0.400pt}}
\multiput(839.00,408.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(852,406.67){\rule{3.132pt}{0.400pt}}
\multiput(852.00,407.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813.0,410.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(878,405.67){\rule{3.132pt}{0.400pt}}
\multiput(878.00,406.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(891,404.67){\rule{3.132pt}{0.400pt}}
\multiput(891.00,405.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(904,403.67){\rule{3.132pt}{0.400pt}}
\multiput(904.00,404.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(865.0,407.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(930,402.67){\rule{3.132pt}{0.400pt}}
\multiput(930.00,403.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(943,401.67){\rule{3.132pt}{0.400pt}}
\multiput(943.00,402.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(917.0,404.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(969,400.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,401.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,399.67){\rule{3.132pt}{0.400pt}}
\multiput(982.00,400.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(956.0,402.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1008,398.67){\rule{3.132pt}{0.400pt}}
\multiput(1008.00,399.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(995.0,400.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1034,397.67){\rule{3.132pt}{0.400pt}}
\multiput(1034.00,398.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1021.0,399.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1060,396.67){\rule{3.132pt}{0.400pt}}
\multiput(1060.00,397.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1073,395.67){\rule{3.132pt}{0.400pt}}
\multiput(1073.00,396.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1047.0,398.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1099,394.67){\rule{3.132pt}{0.400pt}}
\multiput(1099.00,395.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1086.0,396.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1125,393.67){\rule{3.132pt}{0.400pt}}
\multiput(1125.00,394.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1112.0,395.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1151,392.67){\rule{3.132pt}{0.400pt}}
\multiput(1151.00,393.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1138.0,394.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1177,391.67){\rule{3.132pt}{0.400pt}}
\multiput(1177.00,392.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1164.0,393.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1203,390.67){\rule{3.132pt}{0.400pt}}
\multiput(1203.00,391.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1190.0,392.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1241,389.67){\rule{3.132pt}{0.400pt}}
\multiput(1241.00,390.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1216.0,391.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1267,388.67){\rule{3.132pt}{0.400pt}}
\multiput(1267.00,389.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1254.0,390.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1293,387.67){\rule{3.132pt}{0.400pt}}
\multiput(1293.00,388.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1280.0,389.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1332,386.67){\rule{3.132pt}{0.400pt}}
\multiput(1332.00,387.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1306.0,388.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1358,385.67){\rule{3.132pt}{0.400pt}}
\multiput(1358.00,386.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1345.0,387.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1397,384.67){\rule{3.132pt}{0.400pt}}
\multiput(1397.00,385.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1371.0,386.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1423,383.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,384.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1410.0,385.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,768){\makebox(0,0)[r]{$\alpha_{\overline{MS}}$}}
\multiput(1284,768)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1392,768){\usebox{\plotpoint}}
\put(152,759){\usebox{\plotpoint}}
\multiput(152,759)(3.584,-41.356){4}{\usebox{\plotpoint}}
\put(168.62,593.95){\usebox{\plotpoint}}
\put(178.58,553.67){\usebox{\plotpoint}}
\put(196.59,516.39){\usebox{\plotpoint}}
\put(223.16,484.79){\usebox{\plotpoint}}
\put(256.81,460.63){\usebox{\plotpoint}}
\put(294.85,444.06){\usebox{\plotpoint}}
\put(334.21,430.95){\usebox{\plotpoint}}
\put(374.61,421.40){\usebox{\plotpoint}}
\put(415.48,414.31){\usebox{\plotpoint}}
\put(456.44,408.01){\usebox{\plotpoint}}
\put(497.54,402.34){\usebox{\plotpoint}}
\put(538.82,398.17){\usebox{\plotpoint}}
\put(580.09,393.99){\usebox{\plotpoint}}
\put(621.37,389.82){\usebox{\plotpoint}}
\put(662.77,387.00){\usebox{\plotpoint}}
\put(704.18,384.45){\usebox{\plotpoint}}
\put(745.57,381.26){\usebox{\plotpoint}}
\put(787.00,379.08){\usebox{\plotpoint}}
\put(828.42,376.81){\usebox{\plotpoint}}
\put(869.86,375.00){\usebox{\plotpoint}}
\put(911.30,373.00){\usebox{\plotpoint}}
\put(952.74,371.25){\usebox{\plotpoint}}
\put(994.20,370.00){\usebox{\plotpoint}}
\put(1035.64,368.00){\usebox{\plotpoint}}
\put(1077.10,366.68){\usebox{\plotpoint}}
\put(1118.56,365.50){\usebox{\plotpoint}}
\put(1160.02,364.00){\usebox{\plotpoint}}
\put(1201.49,363.00){\usebox{\plotpoint}}
\put(1242.96,361.85){\usebox{\plotpoint}}
\put(1284.42,360.66){\usebox{\plotpoint}}
\put(1325.89,359.47){\usebox{\plotpoint}}
\put(1367.35,358.28){\usebox{\plotpoint}}
\put(1408.82,357.09){\usebox{\plotpoint}}
\put(1436,357){\usebox{\plotpoint}}
\put(1262,723){\makebox(0,0)[r]{$\alpha_R$}}
\multiput(1284,723)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,723){\usebox{\plotpoint}}
\put(152,764){\usebox{\plotpoint}}
\multiput(152,764)(2.624,-20.589){5}{\usebox{\plotpoint}}
\multiput(165,662)(5.223,-20.088){3}{\usebox{\plotpoint}}
\multiput(178,612)(7.812,-19.229){2}{\usebox{\plotpoint}}
\put(200.43,564.05){\usebox{\plotpoint}}
\put(212.34,547.09){\usebox{\plotpoint}}
\put(226.25,531.75){\usebox{\plotpoint}}
\put(241.80,518.02){\usebox{\plotpoint}}
\put(258.37,505.54){\usebox{\plotpoint}}
\put(276.28,495.08){\usebox{\plotpoint}}
\put(294.95,486.02){\usebox{\plotpoint}}
\put(314.10,478.12){\usebox{\plotpoint}}
\put(333.63,471.14){\usebox{\plotpoint}}
\put(353.46,465.01){\usebox{\plotpoint}}
\put(373.48,459.55){\usebox{\plotpoint}}
\put(393.48,454.04){\usebox{\plotpoint}}
\put(413.74,449.58){\usebox{\plotpoint}}
\put(434.11,445.67){\usebox{\plotpoint}}
\put(454.58,442.30){\usebox{\plotpoint}}
\put(475.10,439.14){\usebox{\plotpoint}}
\put(495.61,435.98){\usebox{\plotpoint}}
\put(516.12,432.83){\usebox{\plotpoint}}
\put(536.64,429.67){\usebox{\plotpoint}}
\put(557.27,427.50){\usebox{\plotpoint}}
\put(577.87,425.16){\usebox{\plotpoint}}
\put(598.45,422.58){\usebox{\plotpoint}}
\put(619.15,420.99){\usebox{\plotpoint}}
\put(639.77,418.80){\usebox{\plotpoint}}
\put(660.42,416.81){\usebox{\plotpoint}}
\put(681.12,415.22){\usebox{\plotpoint}}
\put(701.81,413.63){\usebox{\plotpoint}}
\put(722.51,412.04){\usebox{\plotpoint}}
\put(743.20,410.45){\usebox{\plotpoint}}
\put(763.89,408.85){\usebox{\plotpoint}}
\put(784.59,407.26){\usebox{\plotpoint}}
\put(805.28,405.59){\usebox{\plotpoint}}
\put(826.01,405.00){\usebox{\plotpoint}}
\put(846.70,403.41){\usebox{\plotpoint}}
\put(867.40,401.82){\usebox{\plotpoint}}
\put(888.12,401.00){\usebox{\plotpoint}}
\put(908.83,399.63){\usebox{\plotpoint}}
\put(929.56,399.00){\usebox{\plotpoint}}
\put(950.25,397.44){\usebox{\plotpoint}}
\put(970.99,396.85){\usebox{\plotpoint}}
\put(991.68,395.26){\usebox{\plotpoint}}
\put(1012.41,394.66){\usebox{\plotpoint}}
\put(1033.14,394.00){\usebox{\plotpoint}}
\put(1053.86,393.00){\usebox{\plotpoint}}
\put(1074.58,392.00){\usebox{\plotpoint}}
\put(1095.30,391.28){\usebox{\plotpoint}}
\put(1116.01,390.00){\usebox{\plotpoint}}
\put(1136.73,389.10){\usebox{\plotpoint}}
\put(1157.46,388.50){\usebox{\plotpoint}}
\put(1178.20,388.00){\usebox{\plotpoint}}
\put(1198.93,387.31){\usebox{\plotpoint}}
\put(1219.66,386.69){\usebox{\plotpoint}}
\put(1240.39,386.00){\usebox{\plotpoint}}
\put(1261.10,385.00){\usebox{\plotpoint}}
\put(1281.82,384.00){\usebox{\plotpoint}}
\put(1302.58,384.00){\usebox{\plotpoint}}
\put(1323.29,383.00){\usebox{\plotpoint}}
\put(1344.01,382.08){\usebox{\plotpoint}}
\put(1364.77,382.00){\usebox{\plotpoint}}
\put(1385.48,381.00){\usebox{\plotpoint}}
\put(1406.24,381.00){\usebox{\plotpoint}}
\put(1426.96,380.00){\usebox{\plotpoint}}
\put(1436,380){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,278){\makebox(0,0)[r]{0.05}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,422){\makebox(0,0)[r]{0.1}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,567){\makebox(0,0)[r]{0.15}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,711){\makebox(0,0)[r]{0.2}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{0.25}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,89){\makebox(0,0){2}}
\put(462.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,89){\makebox(0,0){4}}
\put(706.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,89){\makebox(0,0){6}}
\put(949.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,89){\makebox(0,0){8}}
\put(1193.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(-22,494){\makebox(0,0){\shortstack{$Q^2 F_{\gamma\pi} (Q^2)$\\ \\ (GeV)}}}
\put(827,10){\makebox(0,0){$Q^2$ (GeV$^2$)}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(419,483){\circle*{12}}
\put(450,471){\circle*{12}}
\put(475,532){\circle*{12}}
\put(499,500){\circle*{12}}
\put(523,523){\circle*{12}}
\put(548,569){\circle*{12}}
\put(577,529){\circle*{12}}
\put(619,552){\circle*{12}}
\put(674,515){\circle*{12}}
\put(735,520){\circle*{12}}
\put(796,578){\circle*{12}}
\put(857,552){\circle*{12}}
\put(918,581){\circle*{12}}
\put(1006,561){\circle*{12}}
\put(1180,616){\circle*{12}}
\put(419.0,451.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(409.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,443.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(440.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,500.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(465.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,466.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(489.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,486.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(513.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,526.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(538.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,486.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(567.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,506.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(609.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,466.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(664.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,469.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(725.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,518.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(786.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,489.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(847.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(847.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,506.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(908.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,492.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(996.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,532.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1170.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(341,670){\usebox{\plotpoint}}
\multiput(341,670)(20.756,0.000){52}{\usebox{\plotpoint}}
\put(1418,670){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,561){\usebox{\plotpoint}}
\put(430,560.67){\rule{5.300pt}{0.400pt}}
\multiput(430.00,560.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(341.0,561.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(587,561.67){\rule{5.300pt}{0.400pt}}
\multiput(587.00,561.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(698,562.67){\rule{5.541pt}{0.400pt}}
\multiput(698.00,562.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(609.0,563.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(810,563.67){\rule{5.300pt}{0.400pt}}
\multiput(810.00,563.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(721.0,564.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(944,564.67){\rule{5.541pt}{0.400pt}}
\multiput(944.00,564.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(832.0,565.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1056,565.67){\rule{5.300pt}{0.400pt}}
\multiput(1056.00,565.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(967.0,566.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1190,566.67){\rule{5.300pt}{0.400pt}}
\multiput(1190.00,566.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1078.0,567.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1324,567.67){\rule{5.541pt}{0.400pt}}
\multiput(1324.00,567.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1212.0,568.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1347.0,569.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.01}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,314){\makebox(0,0)[r]{0.1}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,549.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,549.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,675){\makebox(0,0)[r]{10}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{100}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){1}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,89){\makebox(0,0){2}}
\put(567.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914,89){\makebox(0,0){3}}
\put(914.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,89){\makebox(0,0){4}}
\put(1262.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(33,494){\makebox(0,0){$\sigma$ (nb)}}
\put(827,10){\makebox(0,0){$M$ (GeV/$c^2$)}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(410,731){\circle*{12}}
\put(445,696){\circle*{12}}
\put(480,686){\circle*{12}}
\put(515,640){\circle*{12}}
\put(549,655){\circle*{12}}
\put(584,622){\circle*{12}}
\put(628,585){\circle*{12}}
\put(697,552){\circle*{12}}
\put(784,497){\circle*{12}}
\put(871,472){\circle*{12}}
\put(1001,453){\circle*{12}}
\put(1175,263){\circle*{12}}
\put(410.0,724.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(400.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,688.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(435.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,677.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(470.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,628.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(505.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,644.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(539.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,611.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(574.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,571.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(618.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,537.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(687.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,477.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(774.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,445.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(861.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,430.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(991.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,134.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1165.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(249.59,852.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(248.17,853.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(256.58,843.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(255.17,844.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(268.58,828.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(267.17,829.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(280.58,814.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(279.17,815.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(293.58,800.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(292.17,801.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(305.58,786.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(304.17,787.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(317.00,774.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(317.00,775.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,761.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(330.00,762.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,749.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(342.00,750.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,737.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(354.00,738.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(367.00,725.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(367.00,726.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(379.00,714.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(379.00,715.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(391.00,702.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(391.00,703.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(403.00,691.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(403.00,692.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(416.00,681.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(416.00,682.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(428.00,670.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(428.00,671.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(440.00,660.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(440.00,661.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(453.00,650.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(453.00,651.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(465.00,640.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(465.00,641.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,630.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(477.00,631.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(489.00,621.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(489.00,622.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(502.00,612.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(502.00,613.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(514.00,603.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(514.00,604.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(526.00,594.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(526.00,595.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(539.00,585.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(539.00,586.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(551.00,576.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(551.00,577.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,568.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(563.00,569.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(575.00,560.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(575.00,561.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(588.00,552.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(588.00,553.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(600.00,544.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(600.00,545.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(612.00,536.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(612.00,537.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(625.00,528.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(625.00,529.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(637.00,520.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(637.00,521.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(649.00,513.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(649.00,514.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(662.00,506.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,507.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,498.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(674.00,499.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(686.00,491.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(686.00,492.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(698.00,484.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(698.00,485.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(711.00,477.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(711.00,478.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(723.00,470.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(723.00,471.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,464.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(735.00,465.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(748.00,457.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(748.00,458.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,451.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(760.00,452.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(772.00,444.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(772.00,445.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(784.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(797.00,431.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(797.00,432.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(809.00,425.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(809.00,426.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(821.00,419.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(821.00,420.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(834.00,413.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(834.00,414.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(846.00,407.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(846.00,408.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(858.00,401.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(858.00,402.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(871.00,395.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(871.00,396.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(883.00,390.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(883.00,391.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(895.00,384.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(895.00,385.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(907.00,378.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(907.00,379.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(920.00,373.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(920.00,374.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,367.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(932.00,368.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(944.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(944.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(957.00,357.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(957.00,358.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(969.00,351.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(969.00,352.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(981.00,346.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(981.00,347.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(993.00,341.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(993.00,342.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1006.00,336.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,337.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,331.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1018.00,332.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1030.00,326.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1030.00,327.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1043.00,321.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1043.00,322.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1055.00,316.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1055.00,317.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1067.00,311.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1067.00,312.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1080.00,306.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,307.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,301.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,302.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,297.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1104.00,298.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1116.00,292.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1116.00,293.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1129.00,288.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,289.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,283.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,284.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,278.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,279.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,274.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,275.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,269.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,270.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,265.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1190.00,266.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1202.00,261.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1202.00,262.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1215.00,256.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,257.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,252.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1227.00,253.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1239.00,248.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,249.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,244.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,245.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,240.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1264.00,241.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1276.00,235.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1276.00,236.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1288.00,231.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1288.00,232.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1301.00,227.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,228.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,223.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,224.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1325.00,219.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,220.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,215.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,216.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,211.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,212.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,207.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1362.00,208.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1375.00,204.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,205.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,200.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,201.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,196.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,197.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,192.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1411.00,193.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1424.00,189.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,190.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\end{picture}

